Exact Fast Batch Simulation for Tabular Reinforcement Learning

Simulation is a fundamental computational primitive in reinforcement learning (RL), yet conventional simulation explicitly generates individual trajectories even when downstream procedures use only aggregate statistics. To address this, we develop an exact fast-simulation framework for finite-horizon tabular Markov decision processes. Our framework has two complementary modes. In direct batch simulation, a batch is represented by its aggregate Markov flow. With sufficient parallel simulation resources, this flow can be obtained by trajectory aggregation; when such simulation is unavailable or costly but the initial state and transition distributions are directly accessible, we instead generate an identically distributed flow through forward Markov-flow sampling without materializing individual trajectories. The latter reduces the simulator-side computational dependence on batch size $m$ from $O(m)$ to $O(1)$. In adaptive batch simulation, when batch length is determined by a data-dependent condition, exact multivariate-hypergeometric splitting recursively refines a candidate Markov flow while preserving the conditional law, reducing the cost dependence on $m$ from $O(m)$ to $O(\log m)$. Together, these modes accelerate simulation by keeping trajectories aggregated whenever possible and refining flows only when required to locate data-dependent boundaries. The framework applies broadly across simulator-based, offline, and online batch or stage-based RL, as illustrated with representative algorithms from each setting.

==> (inline-0) <==
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $1.41\mathord{\times}10^{-2}\,[1.08\mathord{\times}10^{-2},1.79\mathord{\times}10^{-2}]$ & $1.08\mathord{\times}10^{-2}\,[8.27\mathord{\times}10^{-3},1.35\mathord{\times}10^{-2}]$ & $-3.29\mathord{\times}10^{-3}\,[-7.79\mathord{\times}10^{-3},1.01\mathord{\times}10^{-3}]$ \\
$10^{2}$ & $3.58\mathord{\times}10^{-3}\,[2.72\mathord{\times}10^{-3},4.42\mathord{\times}10^{-3}]$ & $3.21\mathord{\times}10^{-3}\,[2.37\mathord{\times}10^{-3},4.03\mathord{\times}10^{-3}]$ & $-3.67\mathord{\times}10^{-4}\,[-1.59\mathord{\times}10^{-3},8.24\mathord{\times}10^{-4}]$ \\
$10^{3}$ & $1.30\mathord{\times}10^{-3}\,[8.96\mathord{\times}10^{-4},1.72\mathord{\times}10^{-3}]$ & $8.97\mathord{\times}10^{-4}\,[6.69\mathord{\times}10^{-4},1.14\mathord{\times}10^{-3}]$ & $-4.06\mathord{\times}10^{-4}\,[-8.84\mathord{\times}10^{-4},6.27\mathord{\times}10^{-5}]$ \\
$10^{4}$ & $3.79\mathord{\times}10^{-4}\,[2.91\mathord{\times}10^{-4},4.69\mathord{\times}10^{-4}]$ & $2.90\mathord{\times}10^{-4}\,[2.34\mathord{\times}10^{-4},3.37\mathord{\times}10^{-4}]$ & $-8.91\mathord{\times}10^{-5}\,[-1.96\mathord{\times}10^{-4},1.17\mathord{\times}10^{-5}]$ \\
$10^{5}$ & $1.25\mathord{\times}10^{-4}\,[9.90\mathord{\times}10^{-5},1.52\mathord{\times}10^{-4}]$ & $8.20\mathord{\times}10^{-5}\,[6.27\mathord{\times}10^{-5},9.99\mathord{\times}10^{-5}]$ & $-4.28\mathord{\times}10^{-5}\,[-7.67\mathord{\times}10^{-5},-1.16\mathord{\times}10^{-5}]$ \\
$10^{6}$ & $3.51\mathord{\times}10^{-5}\,[2.38\mathord{\times}10^{-5},4.70\mathord{\times}10^{-5}]$ & $2.49\mathord{\times}10^{-5}\,[1.80\mathord{\times}10^{-5},3.14\mathord{\times}10^{-5}]$ & $-1.02\mathord{\times}10^{-5}\,[-2.39\mathord{\times}10^{-5},2.96\mathord{\times}10^{-6}]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $2.48\mathord{\times}10^{-2}\,[2.06\mathord{\times}10^{-2},2.92\mathord{\times}10^{-2}]$ & $1.98\mathord{\times}10^{-2}\,[1.74\mathord{\times}10^{-2},2.21\mathord{\times}10^{-2}]$ & $-4.94\mathord{\times}10^{-3}\,[-9.89\mathord{\times}10^{-3},-2.74\mathord{\times}10^{-4}]$ \\
$10^{2}$ & $6.99\mathord{\times}10^{-3}\,[6.15\mathord{\times}10^{-3},7.77\mathord{\times}10^{-3}]$ & $8.55\mathord{\times}10^{-3}\,[6.91\mathord{\times}10^{-3},1.04\mathord{\times}10^{-2}]$ & $1.56\mathord{\times}10^{-3}\,[-2.88\mathord{\times}10^{-4},3.62\mathord{\times}10^{-3}]$ \\
$10^{3}$ & $1.91\mathord{\times}10^{-3}\,[1.57\mathord{\times}10^{-3},2.30\mathord{\times}10^{-3}]$ & $2.07\mathord{\times}10^{-3}\,[1.71\mathord{\times}10^{-3},2.54\mathord{\times}10^{-3}]$ & $1.55\mathord{\times}10^{-4}\,[-3.81\mathord{\times}10^{-4},7.39\mathord{\times}10^{-4}]$ \\
$10^{4}$ & $7.60\mathord{\times}10^{-4}\,[6.21\mathord{\times}10^{-4},8.89\mathord{\times}10^{-4}]$ & $6.34\mathord{\times}10^{-4}\,[5.12\mathord{\times}10^{-4},8.00\mathord{\times}10^{-4}]$ & $-1.27\mathord{\times}10^{-4}\,[-3.13\mathord{\times}10^{-4},9.20\mathord{\times}10^{-5}]$ \\
$10^{5}$ & $2.08\mathord{\times}10^{-4}\,[1.77\mathord{\times}10^{-4},2.36\mathord{\times}10^{-4}]$ & $2.18\mathord{\times}10^{-4}\,[1.93\mathord{\times}10^{-4},2.45\mathord{\times}10^{-4}]$ & $1.04\mathord{\times}10^{-5}\,[-2.74\mathord{\times}10^{-5},5.09\mathord{\times}10^{-5}]$ \\
$10^{6}$ & $6.40\mathord{\times}10^{-5}\,[5.51\mathord{\times}10^{-5},7.41\mathord{\times}10^{-5}]$ & $6.45\mathord{\times}10^{-5}\,[5.68\mathord{\times}10^{-5},7.30\mathord{\times}10^{-5}]$ & $4.12\mathord{\times}10^{-7}\,[-1.23\mathord{\times}10^{-5},1.27\mathord{\times}10^{-5}]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $2.58\mathord{\times}10^{-2}\,[2.26\mathord{\times}10^{-2},2.90\mathord{\times}10^{-2}]$ & $2.91\mathord{\times}10^{-2}\,[2.49\mathord{\times}10^{-2},3.39\mathord{\times}10^{-2}]$ & $3.29\mathord{\times}10^{-3}\,[-2.15\mathord{\times}10^{-3},9.02\mathord{\times}10^{-3}]$ \\
$10^{2}$ & $8.29\mathord{\times}10^{-3}\,[7.45\mathord{\times}10^{-3},9.13\mathord{\times}10^{-3}]$ & $7.45\mathord{\times}10^{-3}\,[6.70\mathord{\times}10^{-3},8.44\mathord{\times}10^{-3}]$ & $-8.43\mathord{\times}10^{-4}\,[-1.97\mathord{\times}10^{-3},4.28\mathord{\times}10^{-4}]$ \\
$10^{3}$ & $2.53\mathord{\times}10^{-3}\,[2.31\mathord{\times}10^{-3},2.78\mathord{\times}10^{-3}]$ & $3.07\mathord{\times}10^{-3}\,[2.67\mathord{\times}10^{-3},3.47\mathord{\times}10^{-3}]$ & $5.48\mathord{\times}10^{-4}\,[8.15\mathord{\times}10^{-5},1.00\mathord{\times}10^{-3}]$ \\
$10^{4}$ & $8.01\mathord{\times}10^{-4}\,[6.89\mathord{\times}10^{-4},9.29\mathord{\times}10^{-4}]$ & $8.81\mathord{\times}10^{-4}\,[7.68\mathord{\times}10^{-4},1.03\mathord{\times}10^{-3}]$ & $8.01\mathord{\times}10^{-5}\,[-8.82\mathord{\times}10^{-5},2.64\mathord{\times}10^{-4}]$ \\
$10^{5}$ & $2.68\mathord{\times}10^{-4}\,[2.45\mathord{\times}10^{-4},2.92\mathord{\times}10^{-4}]$ & $2.58\mathord{\times}10^{-4}\,[2.31\mathord{\times}10^{-4},2.90\mathord{\times}10^{-4}]$ & $-1.01\mathord{\times}10^{-5}\,[-4.69\mathord{\times}10^{-5},2.88\mathord{\times}10^{-5}]$ \\
$10^{6}$ & $7.63\mathord{\times}10^{-5}\,[6.71\mathord{\times}10^{-5},8.64\mathord{\times}10^{-5}]$ & $8.77\mathord{\times}10^{-5}\,[7.68\mathord{\times}10^{-5},9.92\mathord{\times}10^{-5}]$ & $1.14\mathord{\times}10^{-5}\,[-3.45\mathord{\times}10^{-6},2.66\mathord{\times}10^{-5}]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $1.95\mathord{\times}10^{-2}\,[1.76\mathord{\times}10^{-2},2.23\mathord{\times}10^{-2}]$ & $1.70\mathord{\times}10^{-2}\,[1.53\mathord{\times}10^{-2},1.94\mathord{\times}10^{-2}]$ & $-2.52\mathord{\times}10^{-3}\,[-5.85\mathord{\times}10^{-3},6.62\mathord{\times}10^{-4}]$ \\
$10^{2}$ & $5.24\mathord{\times}10^{-3}\,[4.92\mathord{\times}10^{-3},5.64\mathord{\times}10^{-3}]$ & $5.73\mathord{\times}10^{-3}\,[5.34\mathord{\times}10^{-3},6.14\mathord{\times}10^{-3}]$ & $4.81\mathord{\times}10^{-4}\,[-6.87\mathord{\times}10^{-5},1.02\mathord{\times}10^{-3}]$ \\
$10^{3}$ & $1.85\mathord{\times}10^{-3}\,[1.63\mathord{\times}10^{-3},2.15\mathord{\times}10^{-3}]$ & $1.64\mathord{\times}10^{-3}\,[1.58\mathord{\times}10^{-3},1.71\mathord{\times}10^{-3}]$ & $-2.05\mathord{\times}10^{-4}\,[-5.07\mathord{\times}10^{-4},2.85\mathord{\times}10^{-5}]$ \\
$10^{4}$ & $5.33\mathord{\times}10^{-4}\,[5.09\mathord{\times}10^{-4},5.58\mathord{\times}10^{-4}]$ & $5.44\mathord{\times}10^{-4}\,[4.94\mathord{\times}10^{-4},6.04\mathord{\times}10^{-4}]$ & $1.11\mathord{\times}10^{-5}\,[-4.46\mathord{\times}10^{-5},7.48\mathord{\times}10^{-5}]$ \\
$10^{5}$ & $1.74\mathord{\times}10^{-4}\,[1.61\mathord{\times}10^{-4},1.92\mathord{\times}10^{-4}]$ & $1.78\mathord{\times}10^{-4}\,[1.69\mathord{\times}10^{-4},1.87\mathord{\times}10^{-4}]$ & $3.43\mathord{\times}10^{-6}\,[-1.63\mathord{\times}10^{-5},2.02\mathord{\times}10^{-5}]$ \\
$10^{6}$ & $5.40\mathord{\times}10^{-5}\,[5.07\mathord{\times}10^{-5},5.75\mathord{\times}10^{-5}]$ & $5.37\mathord{\times}10^{-5}\,[5.02\mathord{\times}10^{-5},5.71\mathord{\times}10^{-5}]$ & $-3.20\mathord{\times}10^{-7}\,[-5.20\mathord{\times}10^{-6},4.42\mathord{\times}10^{-6}]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional (s) & Fast (s) & Speedup \\
\midrule
$10^{1}$ & $3.01\mathord{\times}10^{-4}\,[2.61\mathord{\times}10^{-4},3.33\mathord{\times}10^{-4}]$ & $2.77\mathord{\times}10^{-5}\,[2.38\mathord{\times}10^{-5},3.04\mathord{\times}10^{-5}]$ & $1.09\mathord{\times}10^{1}\,[1.09\mathord{\times}10^{1},1.10\mathord{\times}10^{1}]$ \\
$10^{2}$ & $2.81\mathord{\times}10^{-3}\,[2.51\mathord{\times}10^{-3},3.18\mathord{\times}10^{-3}]$ & $2.93\mathord{\times}10^{-5}\,[2.56\mathord{\times}10^{-5},3.29\mathord{\times}10^{-5}]$ & $9.76\mathord{\times}10^{1}\,[9.58\mathord{\times}10^{1},9.88\mathord{\times}10^{1}]$ \\
$10^{3}$ & $2.91\mathord{\times}10^{-2}\,[2.51\mathord{\times}10^{-2},3.20\mathord{\times}10^{-2}]$ & $2.85\mathord{\times}10^{-5}\,[2.44\mathord{\times}10^{-5},3.11\mathord{\times}10^{-5}]$ & $1.03\mathord{\times}10^{3}\,[1.02\mathord{\times}10^{3},1.03\mathord{\times}10^{3}]$ \\
$10^{4}$ & $2.88\mathord{\times}10^{-1}\,[2.51\mathord{\times}10^{-1},3.21\mathord{\times}10^{-1}]$ & $2.82\mathord{\times}10^{-5}\,[2.40\mathord{\times}10^{-5},3.06\mathord{\times}10^{-5}]$ & $1.04\mathord{\times}10^{4}\,[1.03\mathord{\times}10^{4},1.07\mathord{\times}10^{4}]$ \\
$10^{5}$ & $2.90\,[2.52,3.24]$ & $2.72\mathord{\times}10^{-5}\,[2.37\mathord{\times}10^{-5},3.10\mathord{\times}10^{-5}]$ & $1.06\mathord{\times}10^{5}\,[1.05\mathord{\times}10^{5},1.08\mathord{\times}10^{5}]$ \\
$10^{6}$ & $2.89\mathord{\times}10^{1}\,[2.54\mathord{\times}10^{1},3.23\mathord{\times}10^{1}]$ & $2.77\mathord{\times}10^{-5}\,[2.38\mathord{\times}10^{-5},3.03\mathord{\times}10^{-5}]$ & $1.07\mathord{\times}10^{6}\,[1.05\mathord{\times}10^{6},1.07\mathord{\times}10^{6}]$ \\
$10^{7}$ & $\approx2.89\mathord{\times}10^{2}$ & $2.79\mathord{\times}10^{-5}\,[2.38\mathord{\times}10^{-5},3.08\mathord{\times}10^{-5}]$ & $\approx1.06\mathord{\times}10^{7}$ \\
$10^{8}$ & $\approx2.89\mathord{\times}10^{3}$ & $2.77\mathord{\times}10^{-5}\,[2.40\mathord{\times}10^{-5},3.05\mathord{\times}10^{-5}]$ & $\approx1.06\mathord{\times}10^{8}$ \\
$10^{9}$ & $\approx2.89\mathord{\times}10^{4}$ & $2.79\mathord{\times}10^{-5}\,[2.37\mathord{\times}10^{-5},3.02\mathord{\times}10^{-5}]$ & $\approx1.06\mathord{\times}10^{9}$ \\
$10^{10}$ & $\approx2.89\mathord{\times}10^{5}$ & $2.79\mathord{\times}10^{-5}\,[2.37\mathord{\times}10^{-5},3.06\mathord{\times}10^{-5}]$ & $\approx1.06\mathord{\times}10^{10}$ \\
$10^{11}$ & $\approx2.89\mathord{\times}10^{6}$ & $2.75\mathord{\times}10^{-5}\,[2.38\mathord{\times}10^{-5},3.03\mathord{\times}10^{-5}]$ & $\approx1.07\mathord{\times}10^{11}$ \\
$10^{12}$ & $\approx2.89\mathord{\times}10^{7}$ & $2.79\mathord{\times}10^{-5}\,[2.37\mathord{\times}10^{-5},3.03\mathord{\times}10^{-5}]$ & $\approx1.07\mathord{\times}10^{12}$ \\
$10^{13}$ & $\approx2.89\mathord{\times}10^{8}$ & $2.78\mathord{\times}10^{-5}\,[2.37\mathord{\times}10^{-5},3.09\mathord{\times}10^{-5}]$ & $\approx1.06\mathord{\times}10^{13}$ \\
$10^{14}$ & $\approx2.89\mathord{\times}10^{9}$ & $2.72\mathord{\times}10^{-5}\,[2.37\mathord{\times}10^{-5},3.04\mathord{\times}10^{-5}]$ & $\approx1.06\mathord{\times}10^{14}$ \\
$10^{15}$ & $\approx2.89\mathord{\times}10^{10}$ & $2.76\mathord{\times}10^{-5}\,[2.38\mathord{\times}10^{-5},3.01\mathord{\times}10^{-5}]$ & $\approx1.07\mathord{\times}10^{15}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional (s) & Fast (s) & Speedup \\
\midrule
$10^{1}$ & $2.25\mathord{\times}10^{-3}\,[1.81\mathord{\times}10^{-3},2.33\mathord{\times}10^{-3}]$ & $1.70\mathord{\times}10^{-4}\,[1.64\mathord{\times}10^{-4},1.93\mathord{\times}10^{-4}]$ & $1.14\mathord{\times}10^{1}\,[1.12\mathord{\times}10^{1},1.35\mathord{\times}10^{1}]$ \\
$10^{2}$ & $2.17\mathord{\times}10^{-2}\,[1.76\mathord{\times}10^{-2},2.24\mathord{\times}10^{-2}]$ & $1.90\mathord{\times}10^{-4}\,[1.84\mathord{\times}10^{-4},2.21\mathord{\times}10^{-4}]$ & $9.82\mathord{\times}10^{1}\,[9.50\mathord{\times}10^{1},1.17\mathord{\times}10^{2}]$ \\
$10^{3}$ & $2.18\mathord{\times}10^{-1}\,[1.75\mathord{\times}10^{-1},2.25\mathord{\times}10^{-1}]$ & $1.81\mathord{\times}10^{-4}\,[1.76\mathord{\times}10^{-4},2.16\mathord{\times}10^{-4}]$ & $1.03\mathord{\times}10^{3}\,[1.00\mathord{\times}10^{3},1.22\mathord{\times}10^{3}]$ \\
$10^{4}$ & $2.20\,[1.77,2.26]$ & $1.76\mathord{\times}10^{-4}\,[1.70\mathord{\times}10^{-4},2.05\mathord{\times}10^{-4}]$ & $1.07\mathord{\times}10^{4}\,[1.05\mathord{\times}10^{4},1.28\mathord{\times}10^{4}]$ \\
$10^{5}$ & $2.19\mathord{\times}10^{1}\,[1.77\mathord{\times}10^{1},2.26\mathord{\times}10^{1}]$ & $1.73\mathord{\times}10^{-4}\,[1.68\mathord{\times}10^{-4},1.99\mathord{\times}10^{-4}]$ & $1.07\mathord{\times}10^{5}\,[1.06\mathord{\times}10^{5},1.29\mathord{\times}10^{5}]$ \\
$10^{6}$ & $2.12\mathord{\times}10^{2}\,[1.79\mathord{\times}10^{2},2.22\mathord{\times}10^{2}]$ & $1.73\mathord{\times}10^{-4}\,[1.67\mathord{\times}10^{-4},1.98\mathord{\times}10^{-4}]$ & $1.07\mathord{\times}10^{6}\,[1.06\mathord{\times}10^{6},1.24\mathord{\times}10^{6}]$ \\
$10^{7}$ & $\approx2.12\mathord{\times}10^{3}$ & $1.74\mathord{\times}10^{-4}\,[1.68\mathord{\times}10^{-4},1.96\mathord{\times}10^{-4}]$ & $\approx1.08\mathord{\times}10^{7}$ \\
$10^{8}$ & $\approx2.12\mathord{\times}10^{4}$ & $1.76\mathord{\times}10^{-4}\,[1.69\mathord{\times}10^{-4},2.08\mathord{\times}10^{-4}]$ & $\approx1.07\mathord{\times}10^{8}$ \\
$10^{9}$ & $\approx2.12\mathord{\times}10^{5}$ & $1.74\mathord{\times}10^{-4}\,[1.68\mathord{\times}10^{-4},2.08\mathord{\times}10^{-4}]$ & $\approx1.07\mathord{\times}10^{9}$ \\
$10^{10}$ & $\approx2.12\mathord{\times}10^{6}$ & $1.73\mathord{\times}10^{-4}\,[1.67\mathord{\times}10^{-4},2.08\mathord{\times}10^{-4}]$ & $\approx1.07\mathord{\times}10^{10}$ \\
$10^{11}$ & $\approx2.12\mathord{\times}10^{7}$ & $1.73\mathord{\times}10^{-4}\,[1.67\mathord{\times}10^{-4},2.10\mathord{\times}10^{-4}]$ & $\approx1.07\mathord{\times}10^{11}$ \\
$10^{12}$ & $\approx2.12\mathord{\times}10^{8}$ & $1.74\mathord{\times}10^{-4}\,[1.69\mathord{\times}10^{-4},2.10\mathord{\times}10^{-4}]$ & $\approx1.06\mathord{\times}10^{12}$ \\
$10^{13}$ & $\approx2.12\mathord{\times}10^{9}$ & $1.72\mathord{\times}10^{-4}\,[1.66\mathord{\times}10^{-4},2.08\mathord{\times}10^{-4}]$ & $\approx1.07\mathord{\times}10^{13}$ \\
$10^{14}$ & $\approx2.12\mathord{\times}10^{10}$ & $1.71\mathord{\times}10^{-4}\,[1.67\mathord{\times}10^{-4},2.10\mathord{\times}10^{-4}]$ & $\approx1.07\mathord{\times}10^{14}$ \\
$10^{15}$ & $\approx2.12\mathord{\times}10^{11}$ & $1.71\mathord{\times}10^{-4}\,[1.67\mathord{\times}10^{-4},2.10\mathord{\times}10^{-4}]$ & $\approx1.06\mathord{\times}10^{15}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional (s) & Fast (s) & Speedup \\
\midrule
$10^{1}$ & $5.44\mathord{\times}10^{-3}\,[5.29\mathord{\times}10^{-3},5.72\mathord{\times}10^{-3}]$ & $5.04\mathord{\times}10^{-4}\,[4.92\mathord{\times}10^{-4},5.31\mathord{\times}10^{-4}]$ & $1.08\mathord{\times}10^{1}\,[1.05\mathord{\times}10^{1},1.12\mathord{\times}10^{1}]$ \\
$10^{2}$ & $5.10\mathord{\times}10^{-2}\,[5.01\mathord{\times}10^{-2},5.34\mathord{\times}10^{-2}]$ & $6.40\mathord{\times}10^{-4}\,[6.19\mathord{\times}10^{-4},6.70\mathord{\times}10^{-4}]$ & $7.94\mathord{\times}10^{1}\,[7.77\mathord{\times}10^{1},8.49\mathord{\times}10^{1}]$ \\
$10^{3}$ & $5.16\mathord{\times}10^{-1}\,[5.10\mathord{\times}10^{-1},5.35\mathord{\times}10^{-1}]$ & $6.10\mathord{\times}10^{-4}\,[5.93\mathord{\times}10^{-4},6.27\mathord{\times}10^{-4}]$ & $8.64\mathord{\times}10^{2}\,[8.33\mathord{\times}10^{2},8.87\mathord{\times}10^{2}]$ \\
$10^{4}$ & $5.28\,[5.26,5.51]$ & $5.66\mathord{\times}10^{-4}\,[5.47\mathord{\times}10^{-4},5.88\mathord{\times}10^{-4}]$ & $9.44\mathord{\times}10^{3}\,[9.17\mathord{\times}10^{3},9.91\mathord{\times}10^{3}]$ \\
$10^{5}$ & $5.27\mathord{\times}10^{1}\,[5.18\mathord{\times}10^{1},5.48\mathord{\times}10^{1}]$ & $5.50\mathord{\times}10^{-4}\,[5.37\mathord{\times}10^{-4},5.67\mathord{\times}10^{-4}]$ & $9.61\mathord{\times}10^{4}\,[9.41\mathord{\times}10^{4},1.00\mathord{\times}10^{5}]$ \\
$10^{6}$ & $5.27\mathord{\times}10^{2}\,[5.17\mathord{\times}10^{2},5.51\mathord{\times}10^{2}]$ & $5.42\mathord{\times}10^{-4}\,[5.33\mathord{\times}10^{-4},5.73\mathord{\times}10^{-4}]$ & $9.83\mathord{\times}10^{5}\,[9.38\mathord{\times}10^{5},9.94\mathord{\times}10^{5}]$ \\
$10^{7}$ & $\approx5.27\mathord{\times}10^{3}$ & $5.53\mathord{\times}10^{-4}\,[5.36\mathord{\times}10^{-4},5.70\mathord{\times}10^{-4}]$ & $\approx9.58\mathord{\times}10^{6}$ \\
$10^{8}$ & $\approx5.27\mathord{\times}10^{4}$ & $5.48\mathord{\times}10^{-4}\,[5.26\mathord{\times}10^{-4},5.71\mathord{\times}10^{-4}]$ & $\approx9.73\mathord{\times}10^{7}$ \\
$10^{9}$ & $\approx5.27\mathord{\times}10^{5}$ & $5.49\mathord{\times}10^{-4}\,[5.33\mathord{\times}10^{-4},5.64\mathord{\times}10^{-4}]$ & $\approx9.68\mathord{\times}10^{8}$ \\
$10^{10}$ & $\approx5.27\mathord{\times}10^{6}$ & $5.48\mathord{\times}10^{-4}\,[5.36\mathord{\times}10^{-4},5.62\mathord{\times}10^{-4}]$ & $\approx9.68\mathord{\times}10^{9}$ \\
$10^{11}$ & $\approx5.27\mathord{\times}10^{7}$ & $5.48\mathord{\times}10^{-4}\,[5.29\mathord{\times}10^{-4},5.62\mathord{\times}10^{-4}]$ & $\approx9.74\mathord{\times}10^{10}$ \\
$10^{12}$ & $\approx5.27\mathord{\times}10^{8}$ & $5.53\mathord{\times}10^{-4}\,[5.34\mathord{\times}10^{-4},5.70\mathord{\times}10^{-4}]$ & $\approx9.76\mathord{\times}10^{11}$ \\
$10^{13}$ & $\approx5.27\mathord{\times}10^{9}$ & $5.46\mathord{\times}10^{-4}\,[5.39\mathord{\times}10^{-4},5.62\mathord{\times}10^{-4}]$ & $\approx9.60\mathord{\times}10^{12}$ \\
$10^{14}$ & $\approx5.27\mathord{\times}10^{10}$ & $5.50\mathord{\times}10^{-4}\,[5.37\mathord{\times}10^{-4},5.63\mathord{\times}10^{-4}]$ & $\approx9.49\mathord{\times}10^{13}$ \\
$10^{15}$ & $\approx5.27\mathord{\times}10^{11}$ & $5.43\mathord{\times}10^{-4}\,[5.29\mathord{\times}10^{-4},5.64\mathord{\times}10^{-4}]$ & $\approx9.78\mathord{\times}10^{14}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional (s) & Fast (s) & Speedup \\
\midrule
$10^{1}$ & $2.69\mathord{\times}10^{-2}\,[2.26\mathord{\times}10^{-2},2.76\mathord{\times}10^{-2}]$ & $3.17\mathord{\times}10^{-3}\,[2.62\mathord{\times}10^{-3},3.29\mathord{\times}10^{-3}]$ & $8.53\,[8.36,8.58]$ \\
$10^{2}$ & $2.57\mathord{\times}10^{-1}\,[2.21\mathord{\times}10^{-1},2.67\mathord{\times}10^{-1}]$ & $4.58\mathord{\times}10^{-3}\,[3.74\mathord{\times}10^{-3},4.75\mathord{\times}10^{-3}]$ & $5.70\mathord{\times}10^{1}\,[5.63\mathord{\times}10^{1},5.85\mathord{\times}10^{1}]$ \\
$10^{3}$ & $2.57\,[2.27,2.72]$ & $5.19\mathord{\times}10^{-3}\,[4.23\mathord{\times}10^{-3},5.35\mathord{\times}10^{-3}]$ & $5.13\mathord{\times}10^{2}\,[5.02\mathord{\times}10^{2},5.25\mathord{\times}10^{2}]$ \\
$10^{4}$ & $2.57\mathord{\times}10^{1}\,[2.19\mathord{\times}10^{1},2.71\mathord{\times}10^{1}]$ & $4.26\mathord{\times}10^{-3}\,[3.47\mathord{\times}10^{-3},4.40\mathord{\times}10^{-3}]$ & $6.27\mathord{\times}10^{3}\,[6.13\mathord{\times}10^{3},6.30\mathord{\times}10^{3}]$ \\
$10^{5}$ & $2.64\mathord{\times}10^{2}\,[2.23\mathord{\times}10^{2},2.71\mathord{\times}10^{2}]$ & $3.85\mathord{\times}10^{-3}\,[3.17\mathord{\times}10^{-3},4.00\mathord{\times}10^{-3}]$ & $6.90\mathord{\times}10^{4}\,[6.77\mathord{\times}10^{4},7.01\mathord{\times}10^{4}]$ \\
$10^{6}$ & $2.61\mathord{\times}10^{3}\,[2.16\mathord{\times}10^{3},2.69\mathord{\times}10^{3}]$ & $3.71\mathord{\times}10^{-3}\,[3.03\mathord{\times}10^{-3},3.86\mathord{\times}10^{-3}]$ & $6.98\mathord{\times}10^{5}\,[6.94\mathord{\times}10^{5},7.13\mathord{\times}10^{5}]$ \\
$10^{7}$ & $\approx2.61\mathord{\times}10^{4}$ & $3.68\mathord{\times}10^{-3}\,[3.02\mathord{\times}10^{-3},3.83\mathord{\times}10^{-3}]$ & $\approx7.04\mathord{\times}10^{6}$ \\
$10^{8}$ & $\approx2.61\mathord{\times}10^{5}$ & $3.70\mathord{\times}10^{-3}\,[3.00\mathord{\times}10^{-3},3.83\mathord{\times}10^{-3}]$ & $\approx7.03\mathord{\times}10^{7}$ \\
$10^{9}$ & $\approx2.61\mathord{\times}10^{6}$ & $3.69\mathord{\times}10^{-3}\,[3.00\mathord{\times}10^{-3},3.82\mathord{\times}10^{-3}]$ & $\approx7.07\mathord{\times}10^{8}$ \\
$10^{10}$ & $\approx2.61\mathord{\times}10^{7}$ & $3.68\mathord{\times}10^{-3}\,[3.05\mathord{\times}10^{-3},3.81\mathord{\times}10^{-3}]$ & $\approx7.05\mathord{\times}10^{9}$ \\
$10^{11}$ & $\approx2.61\mathord{\times}10^{8}$ & $3.68\mathord{\times}10^{-3}\,[3.03\mathord{\times}10^{-3},3.83\mathord{\times}10^{-3}]$ & $\approx7.05\mathord{\times}10^{10}$ \\
$10^{12}$ & $\approx2.61\mathord{\times}10^{9}$ & $3.68\mathord{\times}10^{-3}\,[3.01\mathord{\times}10^{-3},3.82\mathord{\times}10^{-3}]$ & $\approx7.06\mathord{\times}10^{11}$ \\
$10^{13}$ & $\approx2.61\mathord{\times}10^{10}$ & $3.65\mathord{\times}10^{-3}\,[3.00\mathord{\times}10^{-3},3.82\mathord{\times}10^{-3}]$ & $\approx7.10\mathord{\times}10^{12}$ \\
$10^{14}$ & $\approx2.61\mathord{\times}10^{11}$ & $3.65\mathord{\times}10^{-3}\,[3.03\mathord{\times}10^{-3},3.80\mathord{\times}10^{-3}]$ & $\approx7.10\mathord{\times}10^{13}$ \\
$10^{15}$ & $\approx2.61\mathord{\times}10^{12}$ & $3.65\mathord{\times}10^{-3}\,[3.02\mathord{\times}10^{-3},3.82\mathord{\times}10^{-3}]$ & $\approx7.13\mathord{\times}10^{14}$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $9.20\mathord{\times}10^{-1}\,[9.20\mathord{\times}10^{-1},9.20\mathord{\times}10^{-1}]$ & $9.20\mathord{\times}10^{-1}\,[9.20\mathord{\times}10^{-1},9.20\mathord{\times}10^{-1}]$ & $0\,[0,0]$ \\
$10^{2}$ & $2.89\mathord{\times}10^{-2}\,[9.48\mathord{\times}10^{-3},5.29\mathord{\times}10^{-2}]$ & $6.39\mathord{\times}10^{-2}\,[4.98\mathord{\times}10^{-2},7.89\mathord{\times}10^{-2}]$ & $3.50\mathord{\times}10^{-2}\,[6.42\mathord{\times}10^{-3},6.15\mathord{\times}10^{-2}]$ \\
$10^{3}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{4}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{5}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{6}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{7}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{8}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $1.79\,[1.79,1.79]$ & $1.79\,[1.79,1.79]$ & $0\,[0,0]$ \\
$10^{2}$ & $1.79\,[1.79,1.79]$ & $1.79\,[1.79,1.79]$ & $0\,[0,0]$ \\
$10^{3}$ & $1.21\mathord{\times}10^{-1}\,[9.11\mathord{\times}10^{-2},1.49\mathord{\times}10^{-1}]$ & $9.35\mathord{\times}10^{-2}\,[5.11\mathord{\times}10^{-2},1.39\mathord{\times}10^{-1}]$ & $-2.72\mathord{\times}10^{-2}\,[-7.89\mathord{\times}10^{-2},2.71\mathord{\times}10^{-2}]$ \\
$10^{4}$ & $4.14\mathord{\times}10^{-4}\,[1.04\mathord{\times}10^{-4},7.25\mathord{\times}10^{-4}]$ & $3.11\mathord{\times}10^{-4}\,[0,6.21\mathord{\times}10^{-4}]$ & $-1.04\mathord{\times}10^{-4}\,[-5.18\mathord{\times}10^{-4},3.11\mathord{\times}10^{-4}]$ \\
$10^{5}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{6}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{7}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{8}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $2.60\,[2.60,2.60]$ & $2.60\,[2.60,2.60]$ & $0\,[0,0]$ \\
$10^{2}$ & $2.60\,[2.60,2.60]$ & $2.60\,[2.60,2.60]$ & $0\,[0,0]$ \\
$10^{3}$ & $2.60\,[2.60,2.60]$ & $2.60\,[2.60,2.60]$ & $0\,[0,0]$ \\
$10^{4}$ & $8.57\mathord{\times}10^{-3}\,[5.52\mathord{\times}10^{-3},1.18\mathord{\times}10^{-2}]$ & $8.36\mathord{\times}10^{-3}\,[5.73\mathord{\times}10^{-3},1.11\mathord{\times}10^{-2}]$ & $-2.10\mathord{\times}10^{-4}\,[-4.35\mathord{\times}10^{-3},3.82\mathord{\times}10^{-3}]$ \\
$10^{5}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{6}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{7}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
$10^{8}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $4.06\,[4.06,4.06]$ & $4.06\,[4.06,4.06]$ & $0\,[0,0]$ \\
$10^{2}$ & $4.06\,[4.06,4.06]$ & $4.06\,[4.06,4.06]$ & $0\,[0,0]$ \\
$10^{3}$ & $4.06\,[4.06,4.06]$ & $4.06\,[4.06,4.06]$ & $0\,[0,0]$ \\
$10^{4}$ & $4.06\,[4.06,4.06]$ & $4.06\,[4.06,4.06]$ & $0\,[0,0]$ \\
$10^{5}$ & $4.01\mathord{\times}10^{-3}\,[2.93\mathord{\times}10^{-3},5.13\mathord{\times}10^{-3}]$ & $4.25\mathord{\times}10^{-3}\,[3.26\mathord{\times}10^{-3},5.27\mathord{\times}10^{-3}]$ & $2.32\mathord{\times}10^{-4}\,[-1.19\mathord{\times}10^{-3},1.69\mathord{\times}10^{-3}]$ \\
$10^{6}$ & $1.62\mathord{\times}10^{-4}\,[7.37\mathord{\times}10^{-5},2.54\mathord{\times}10^{-4}]$ & $6.09\mathord{\times}10^{-5}\,[2.39\mathord{\times}10^{-5},1.17\mathord{\times}10^{-4}]$ & $-1.01\mathord{\times}10^{-4}\,[-2.06\mathord{\times}10^{-4},1.16\mathord{\times}10^{-6}]$ \\
$10^{7}$ & $6.82\mathord{\times}10^{-6}\,[0,1.70\mathord{\times}10^{-5}]$ & $3.41\mathord{\times}10^{-6}\,[0,1.02\mathord{\times}10^{-5}]$ & $-3.41\mathord{\times}10^{-6}\,[-1.36\mathord{\times}10^{-5},6.82\mathord{\times}10^{-6}]$ \\
$10^{8}$ & $0\,[0,0]$ & $0\,[0,0]$ & $0\,[0,0]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $7.64\mathord{\times}10^{-1}\,[6.87\mathord{\times}10^{-1},8.42\mathord{\times}10^{-1}]$ & $8.20\mathord{\times}10^{-1}\,[7.24\mathord{\times}10^{-1},9.13\mathord{\times}10^{-1}]$ & $5.62\mathord{\times}10^{-2}\,[-6.30\mathord{\times}10^{-2},1.77\mathord{\times}10^{-1}]$ \\
$10^{2}$ & $2.64\mathord{\times}10^{-1}\,[2.40\mathord{\times}10^{-1},2.90\mathord{\times}10^{-1}]$ & $2.91\mathord{\times}10^{-1}\,[2.68\mathord{\times}10^{-1},3.12\mathord{\times}10^{-1}]$ & $2.65\mathord{\times}10^{-2}\,[-7.67\mathord{\times}10^{-3},5.93\mathord{\times}10^{-2}]$ \\
$10^{3}$ & $8.54\mathord{\times}10^{-2}\,[7.81\mathord{\times}10^{-2},9.21\mathord{\times}10^{-2}]$ & $9.52\mathord{\times}10^{-2}\,[9.01\mathord{\times}10^{-2},1.00\mathord{\times}10^{-1}]$ & $9.84\mathord{\times}10^{-3}\,[1.32\mathord{\times}10^{-3},1.85\mathord{\times}10^{-2}]$ \\
$10^{4}$ & $3.00\mathord{\times}10^{-2}\,[2.84\mathord{\times}10^{-2},3.15\mathord{\times}10^{-2}]$ & $2.94\mathord{\times}10^{-2}\,[2.73\mathord{\times}10^{-2},3.15\mathord{\times}10^{-2}]$ & $-5.82\mathord{\times}10^{-4}\,[-3.22\mathord{\times}10^{-3},2.06\mathord{\times}10^{-3}]$ \\
$10^{5}$ & $9.12\mathord{\times}10^{-3}\,[8.31\mathord{\times}10^{-3},9.96\mathord{\times}10^{-3}]$ & $8.42\mathord{\times}10^{-3}\,[7.79\mathord{\times}10^{-3},9.10\mathord{\times}10^{-3}]$ & $-6.99\mathord{\times}10^{-4}\,[-1.73\mathord{\times}10^{-3},3.56\mathord{\times}10^{-4}]$ \\
$10^{6}$ & $2.76\mathord{\times}10^{-3}\,[2.57\mathord{\times}10^{-3},2.96\mathord{\times}10^{-3}]$ & $2.56\mathord{\times}10^{-3}\,[2.31\mathord{\times}10^{-3},2.84\mathord{\times}10^{-3}]$ & $-2.07\mathord{\times}10^{-4}\,[-5.31\mathord{\times}10^{-4},1.33\mathord{\times}10^{-4}]$ \\
$10^{7}$ & $9.45\mathord{\times}10^{-4}\,[8.39\mathord{\times}10^{-4},1.06\mathord{\times}10^{-3}]$ & $8.18\mathord{\times}10^{-4}\,[7.41\mathord{\times}10^{-4},9.05\mathord{\times}10^{-4}]$ & $-1.27\mathord{\times}10^{-4}\,[-2.60\mathord{\times}10^{-4},1.08\mathord{\times}10^{-5}]$ \\
$10^{8}$ & $2.88\mathord{\times}10^{-4}\,[2.68\mathord{\times}10^{-4},3.10\mathord{\times}10^{-4}]$ & $2.59\mathord{\times}10^{-4}\,[2.35\mathord{\times}10^{-4},2.88\mathord{\times}10^{-4}]$ & $-2.87\mathord{\times}10^{-5}\,[-6.08\mathord{\times}10^{-5},6.21\mathord{\times}10^{-6}]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $1.23\,[1.19,1.27]$ & $1.24\,[1.21,1.26]$ & $3.90\mathord{\times}10^{-3}\,[-4.22\mathord{\times}10^{-2},5.25\mathord{\times}10^{-2}]$ \\
$10^{2}$ & $6.72\mathord{\times}10^{-1}\,[6.65\mathord{\times}10^{-1},6.78\mathord{\times}10^{-1}]$ & $6.90\mathord{\times}10^{-1}\,[6.76\mathord{\times}10^{-1},7.05\mathord{\times}10^{-1}]$ & $1.85\mathord{\times}10^{-2}\,[2.22\mathord{\times}10^{-3},3.42\mathord{\times}10^{-2}]$ \\
$10^{3}$ & $2.15\mathord{\times}10^{-1}\,[2.10\mathord{\times}10^{-1},2.20\mathord{\times}10^{-1}]$ & $2.20\mathord{\times}10^{-1}\,[2.17\mathord{\times}10^{-1},2.24\mathord{\times}10^{-1}]$ & $4.95\mathord{\times}10^{-3}\,[-1.14\mathord{\times}10^{-3},1.09\mathord{\times}10^{-2}]$ \\
$10^{4}$ & $7.10\mathord{\times}10^{-2}\,[6.96\mathord{\times}10^{-2},7.25\mathord{\times}10^{-2}]$ & $6.92\mathord{\times}10^{-2}\,[6.73\mathord{\times}10^{-2},7.11\mathord{\times}10^{-2}]$ & $-1.89\mathord{\times}10^{-3}\,[-4.21\mathord{\times}10^{-3},5.84\mathord{\times}10^{-4}]$ \\
$10^{5}$ & $2.18\mathord{\times}10^{-2}\,[2.13\mathord{\times}10^{-2},2.25\mathord{\times}10^{-2}]$ & $2.20\mathord{\times}10^{-2}\,[2.15\mathord{\times}10^{-2},2.25\mathord{\times}10^{-2}]$ & $1.42\mathord{\times}10^{-4}\,[-6.62\mathord{\times}10^{-4},9.08\mathord{\times}10^{-4}]$ \\
$10^{6}$ & $6.81\mathord{\times}10^{-3}\,[6.63\mathord{\times}10^{-3},6.99\mathord{\times}10^{-3}]$ & $6.75\mathord{\times}10^{-3}\,[6.61\mathord{\times}10^{-3},6.91\mathord{\times}10^{-3}]$ & $-5.27\mathord{\times}10^{-5}\,[-2.96\mathord{\times}10^{-4},1.80\mathord{\times}10^{-4}]$ \\
$10^{7}$ & $2.17\mathord{\times}10^{-3}\,[2.09\mathord{\times}10^{-3},2.24\mathord{\times}10^{-3}]$ & $2.18\mathord{\times}10^{-3}\,[2.15\mathord{\times}10^{-3},2.21\mathord{\times}10^{-3}]$ & $1.22\mathord{\times}10^{-5}\,[-6.61\mathord{\times}10^{-5},9.26\mathord{\times}10^{-5}]$ \\
$10^{8}$ & $6.90\mathord{\times}10^{-4}\,[6.80\mathord{\times}10^{-4},7.00\mathord{\times}10^{-4}]$ & $6.84\mathord{\times}10^{-4}\,[6.70\mathord{\times}10^{-4},6.98\mathord{\times}10^{-4}]$ & $-6.11\mathord{\times}10^{-6}\,[-2.34\mathord{\times}10^{-5},1.17\mathord{\times}10^{-5}]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $1.51\,[1.48,1.54]$ & $1.50\,[1.48,1.52]$ & $-1.14\mathord{\times}10^{-2}\,[-5.21\mathord{\times}10^{-2},2.70\mathord{\times}10^{-2}]$ \\
$10^{2}$ & $1.10\,[1.08,1.11]$ & $1.11\,[1.10,1.12]$ & $9.43\mathord{\times}10^{-3}\,[-9.93\mathord{\times}10^{-3},2.79\mathord{\times}10^{-2}]$ \\
$10^{3}$ & $4.03\mathord{\times}10^{-1}\,[3.98\mathord{\times}10^{-1},4.09\mathord{\times}10^{-1}]$ & $4.06\mathord{\times}10^{-1}\,[4.02\mathord{\times}10^{-1},4.11\mathord{\times}10^{-1}]$ & $2.97\mathord{\times}10^{-3}\,[-4.40\mathord{\times}10^{-3},1.02\mathord{\times}10^{-2}]$ \\
$10^{4}$ & $1.28\mathord{\times}10^{-1}\,[1.27\mathord{\times}10^{-1},1.29\mathord{\times}10^{-1}]$ & $1.29\mathord{\times}10^{-1}\,[1.28\mathord{\times}10^{-1},1.30\mathord{\times}10^{-1}]$ & $3.99\mathord{\times}10^{-4}\,[-8.50\mathord{\times}10^{-4},1.58\mathord{\times}10^{-3}]$ \\
$10^{5}$ & $4.12\mathord{\times}10^{-2}\,[4.07\mathord{\times}10^{-2},4.17\mathord{\times}10^{-2}]$ & $4.04\mathord{\times}10^{-2}\,[3.98\mathord{\times}10^{-2},4.09\mathord{\times}10^{-2}]$ & $-7.26\mathord{\times}10^{-4}\,[-1.54\mathord{\times}10^{-3},-1.61\mathord{\times}10^{-5}]$ \\
$10^{6}$ & $1.29\mathord{\times}10^{-2}\,[1.28\mathord{\times}10^{-2},1.30\mathord{\times}10^{-2}]$ & $1.28\mathord{\times}10^{-2}\,[1.27\mathord{\times}10^{-2},1.30\mathord{\times}10^{-2}]$ & $-2.16\mathord{\times}10^{-5}\,[-2.17\mathord{\times}10^{-4},1.64\mathord{\times}10^{-4}]$ \\
$10^{7}$ & $4.03\mathord{\times}10^{-3}\,[3.99\mathord{\times}10^{-3},4.07\mathord{\times}10^{-3}]$ & $4.06\mathord{\times}10^{-3}\,[4.02\mathord{\times}10^{-3},4.09\mathord{\times}10^{-3}]$ & $3.19\mathord{\times}10^{-5}\,[-1.88\mathord{\times}10^{-5},8.16\mathord{\times}10^{-5}]$ \\
$10^{8}$ & $1.28\mathord{\times}10^{-3}\,[1.27\mathord{\times}10^{-3},1.29\mathord{\times}10^{-3}]$ & $1.28\mathord{\times}10^{-3}\,[1.27\mathord{\times}10^{-3},1.29\mathord{\times}10^{-3}]$ & $-1.54\mathord{\times}10^{-7}\,[-1.48\mathord{\times}10^{-5},1.40\mathord{\times}10^{-5}]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional & Fast & Difference \\
\midrule
$10^{1}$ & $1.74\,[1.74,1.75]$ & $1.73\,[1.72,1.74]$ & $-9.56\mathord{\times}10^{-3}\,[-2.11\mathord{\times}10^{-2},1.65\mathord{\times}10^{-3}]$ \\
$10^{2}$ & $1.62\,[1.62,1.62]$ & $1.62\,[1.61,1.62]$ & $-4.61\mathord{\times}10^{-3}\,[-9.54\mathord{\times}10^{-3},1.63\mathord{\times}10^{-4}]$ \\
$10^{3}$ & $9.70\mathord{\times}10^{-1}\,[9.67\mathord{\times}10^{-1},9.73\mathord{\times}10^{-1}]$ & $9.72\mathord{\times}10^{-1}\,[9.70\mathord{\times}10^{-1},9.75\mathord{\times}10^{-1}]$ & $2.89\mathord{\times}10^{-3}\,[-1.85\mathord{\times}10^{-3},6.95\mathord{\times}10^{-3}]$ \\
$10^{4}$ & $3.20\mathord{\times}10^{-1}\,[3.19\mathord{\times}10^{-1},3.21\mathord{\times}10^{-1}]$ & $3.21\mathord{\times}10^{-1}\,[3.20\mathord{\times}10^{-1},3.22\mathord{\times}10^{-1}]$ & $7.83\mathord{\times}10^{-4}\,[-4.90\mathord{\times}10^{-4},2.21\mathord{\times}10^{-3}]$ \\
$10^{5}$ & $1.02\mathord{\times}10^{-1}\,[1.01\mathord{\times}10^{-1},1.02\mathord{\times}10^{-1}]$ & $1.02\mathord{\times}10^{-1}\,[1.01\mathord{\times}10^{-1},1.02\mathord{\times}10^{-1}]$ & $1.04\mathord{\times}10^{-4}\,[-4.42\mathord{\times}10^{-4},6.80\mathord{\times}10^{-4}]$ \\
$10^{6}$ & $3.23\mathord{\times}10^{-2}\,[3.22\mathord{\times}10^{-2},3.24\mathord{\times}10^{-2}]$ & $3.21\mathord{\times}10^{-2}\,[3.20\mathord{\times}10^{-2},3.22\mathord{\times}10^{-2}]$ & $-1.44\mathord{\times}10^{-4}\,[-2.89\mathord{\times}10^{-4},2.50\mathord{\times}10^{-6}]$ \\
$10^{7}$ & $1.02\mathord{\times}10^{-2}\,[1.01\mathord{\times}10^{-2},1.02\mathord{\times}10^{-2}]$ & $1.01\mathord{\times}10^{-2}\,[1.01\mathord{\times}10^{-2},1.02\mathord{\times}10^{-2}]$ & $-1.36\mathord{\times}10^{-5}\,[-6.97\mathord{\times}10^{-5},4.30\mathord{\times}10^{-5}]$ \\
$10^{8}$ & $3.22\mathord{\times}10^{-3}\,[3.20\mathord{\times}10^{-3},3.23\mathord{\times}10^{-3}]$ & $3.21\mathord{\times}10^{-3}\,[3.20\mathord{\times}10^{-3},3.22\mathord{\times}10^{-3}]$ & $-5.47\mathord{\times}10^{-6}\,[-2.36\mathord{\times}10^{-5},1.22\mathord{\times}10^{-5}]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional (s) & Fast (s) & Speedup \\
\midrule
$10^{1}$ & $1.05\mathord{\times}10^{-4}\,[9.41\mathord{\times}10^{-5},1.07\mathord{\times}10^{-4}]$ & $4.71\mathord{\times}10^{-5}\,[4.15\mathord{\times}10^{-5},4.88\mathord{\times}10^{-5}]$ & $2.21\,[2.15,2.25]$ \\
$10^{2}$ & $9.80\mathord{\times}10^{-4}\,[8.74\mathord{\times}10^{-4},1.00\mathord{\times}10^{-3}]$ & $5.95\mathord{\times}10^{-5}\,[5.13\mathord{\times}10^{-5},5.98\mathord{\times}10^{-5}]$ & $1.68\mathord{\times}10^{1}\,[1.64\mathord{\times}10^{1},1.70\mathord{\times}10^{1}]$ \\
$10^{3}$ & $9.93\mathord{\times}10^{-3}\,[8.72\mathord{\times}10^{-3},9.98\mathord{\times}10^{-3}]$ & $6.11\mathord{\times}10^{-5}\,[5.33\mathord{\times}10^{-5},6.20\mathord{\times}10^{-5}]$ & $1.63\mathord{\times}10^{2}\,[1.59\mathord{\times}10^{2},1.64\mathord{\times}10^{2}]$ \\
$10^{4}$ & $1.00\mathord{\times}10^{-1}\,[8.77\mathord{\times}10^{-2},1.01\mathord{\times}10^{-1}]$ & $5.95\mathord{\times}10^{-5}\,[5.17\mathord{\times}10^{-5},6.06\mathord{\times}10^{-5}]$ & $1.67\mathord{\times}10^{3}\,[1.64\mathord{\times}10^{3},1.71\mathord{\times}10^{3}]$ \\
$10^{5}$ & $9.74\mathord{\times}10^{-1}\,[8.81\mathord{\times}10^{-1},9.97\mathord{\times}10^{-1}]$ & $5.88\mathord{\times}10^{-5}\,[5.08\mathord{\times}10^{-5},5.95\mathord{\times}10^{-5}]$ & $1.67\mathord{\times}10^{4}\,[1.64\mathord{\times}10^{4},1.74\mathord{\times}10^{4}]$ \\
$10^{6}$ & $9.82\,[8.92,1.01\mathord{\times}10^{1}]$ & $5.89\mathord{\times}10^{-5}\,[5.08\mathord{\times}10^{-5},5.94\mathord{\times}10^{-5}]$ & $1.70\mathord{\times}10^{5}\,[1.68\mathord{\times}10^{5},1.74\mathord{\times}10^{5}]$ \\
$10^{7}$ & $9.75\mathord{\times}10^{1}\,[8.76\mathord{\times}10^{1},9.91\mathord{\times}10^{1}]$ & $5.83\mathord{\times}10^{-5}\,[5.09\mathord{\times}10^{-5},5.90\mathord{\times}10^{-5}]$ & $1.67\mathord{\times}10^{6}\,[1.66\mathord{\times}10^{6},1.74\mathord{\times}10^{6}]$ \\
$10^{8}$ & $9.82\mathord{\times}10^{2}\,[8.81\mathord{\times}10^{2},1.00\mathord{\times}10^{3}]$ & $5.79\mathord{\times}10^{-5}\,[5.02\mathord{\times}10^{-5},5.89\mathord{\times}10^{-5}]$ & $1.71\mathord{\times}10^{7}\,[1.69\mathord{\times}10^{7},1.75\mathord{\times}10^{7}]$ \\
$10^{9}$ & $\approx9.82\mathord{\times}10^{3}$ & $5.79\mathord{\times}10^{-5}\,[5.01\mathord{\times}10^{-5},5.92\mathord{\times}10^{-5}]$ & $\approx1.71\mathord{\times}10^{8}$ \\
$10^{10}$ & $\approx9.82\mathord{\times}10^{4}$ & $5.85\mathord{\times}10^{-5}\,[5.08\mathord{\times}10^{-5},5.98\mathord{\times}10^{-5}]$ & $\approx1.68\mathord{\times}10^{9}$ \\
$10^{11}$ & $\approx9.82\mathord{\times}10^{5}$ & $5.80\mathord{\times}10^{-5}\,[5.03\mathord{\times}10^{-5},5.94\mathord{\times}10^{-5}]$ & $\approx1.70\mathord{\times}10^{10}$ \\
$10^{12}$ & $\approx9.82\mathord{\times}10^{6}$ & $5.77\mathord{\times}10^{-5}\,[5.03\mathord{\times}10^{-5},5.94\mathord{\times}10^{-5}]$ & $\approx1.72\mathord{\times}10^{11}$ \\
$10^{13}$ & $\approx9.82\mathord{\times}10^{7}$ & $5.83\mathord{\times}10^{-5}\,[5.03\mathord{\times}10^{-5},5.91\mathord{\times}10^{-5}]$ & $\approx1.71\mathord{\times}10^{12}$ \\
$10^{14}$ & $\approx9.82\mathord{\times}10^{8}$ & $5.81\mathord{\times}10^{-5}\,[5.04\mathord{\times}10^{-5},5.89\mathord{\times}10^{-5}]$ & $\approx1.72\mathord{\times}10^{13}$ \\
$10^{15}$ & $\approx9.82\mathord{\times}10^{9}$ & $5.79\mathord{\times}10^{-5}\,[5.03\mathord{\times}10^{-5},5.93\mathord{\times}10^{-5}]$ & $\approx1.71\mathord{\times}10^{14}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional (s) & Fast (s) & Speedup \\
\midrule
$10^{1}$ & $1.94\mathord{\times}10^{-4}\,[1.92\mathord{\times}10^{-4},2.09\mathord{\times}10^{-4}]$ & $1.29\mathord{\times}10^{-4}\,[1.20\mathord{\times}10^{-4},1.45\mathord{\times}10^{-4}]$ & $1.49\,[1.42,1.63]$ \\
$10^{2}$ & $1.88\mathord{\times}10^{-3}\,[1.86\mathord{\times}10^{-3},2.05\mathord{\times}10^{-3}]$ & $2.70\mathord{\times}10^{-4}\,[2.62\mathord{\times}10^{-4},3.06\mathord{\times}10^{-4}]$ & $6.81\,[6.62,7.12]$ \\
$10^{3}$ & $1.86\mathord{\times}10^{-2}\,[1.84\mathord{\times}10^{-2},2.03\mathord{\times}10^{-2}]$ & $3.00\mathord{\times}10^{-4}\,[2.83\mathord{\times}10^{-4},3.31\mathord{\times}10^{-4}]$ & $6.18\mathord{\times}10^{1}\,[6.05\mathord{\times}10^{1},6.51\mathord{\times}10^{1}]$ \\
$10^{4}$ & $1.87\mathord{\times}10^{-1}\,[1.83\mathord{\times}10^{-1},2.04\mathord{\times}10^{-1}]$ & $3.09\mathord{\times}10^{-4}\,[2.89\mathord{\times}10^{-4},3.41\mathord{\times}10^{-4}]$ & $6.23\mathord{\times}10^{2}\,[5.95\mathord{\times}10^{2},6.32\mathord{\times}10^{2}]$ \\
$10^{5}$ & $1.89\,[1.85,2.01]$ & $2.90\mathord{\times}10^{-4}\,[2.78\mathord{\times}10^{-4},3.34\mathord{\times}10^{-4}]$ & $6.43\mathord{\times}10^{3}\,[6.04\mathord{\times}10^{3},6.79\mathord{\times}10^{3}]$ \\
$10^{6}$ & $1.91\mathord{\times}10^{1}\,[1.86\mathord{\times}10^{1},2.06\mathord{\times}10^{1}]$ & $2.87\mathord{\times}10^{-4}\,[2.71\mathord{\times}10^{-4},3.27\mathord{\times}10^{-4}]$ & $6.60\mathord{\times}10^{4}\,[6.25\mathord{\times}10^{4},6.79\mathord{\times}10^{4}]$ \\
$10^{7}$ & $1.86\mathord{\times}10^{2}\,[1.82\mathord{\times}10^{2},2.03\mathord{\times}10^{2}]$ & $2.83\mathord{\times}10^{-4}\,[2.73\mathord{\times}10^{-4},3.21\mathord{\times}10^{-4}]$ & $6.49\mathord{\times}10^{5}\,[6.18\mathord{\times}10^{5},6.75\mathord{\times}10^{5}]$ \\
$10^{8}$ & $1.92\mathord{\times}10^{3}\,[1.90\mathord{\times}10^{3},2.06\mathord{\times}10^{3}]$ & $2.81\mathord{\times}10^{-4}\,[2.72\mathord{\times}10^{-4},3.23\mathord{\times}10^{-4}]$ & $6.80\mathord{\times}10^{6}\,[6.27\mathord{\times}10^{6},7.04\mathord{\times}10^{6}]$ \\
$10^{9}$ & $\approx1.92\mathord{\times}10^{4}$ & $2.79\mathord{\times}10^{-4}\,[2.70\mathord{\times}10^{-4},3.20\mathord{\times}10^{-4}]$ & $\approx6.80\mathord{\times}10^{7}$ \\
$10^{10}$ & $\approx1.92\mathord{\times}10^{5}$ & $2.83\mathord{\times}10^{-4}\,[2.73\mathord{\times}10^{-4},3.14\mathord{\times}10^{-4}]$ & $\approx6.77\mathord{\times}10^{8}$ \\
$10^{11}$ & $\approx1.92\mathord{\times}10^{6}$ & $2.82\mathord{\times}10^{-4}\,[2.72\mathord{\times}10^{-4},3.22\mathord{\times}10^{-4}]$ & $\approx6.74\mathord{\times}10^{9}$ \\
$10^{12}$ & $\approx1.92\mathord{\times}10^{7}$ & $2.82\mathord{\times}10^{-4}\,[2.74\mathord{\times}10^{-4},3.25\mathord{\times}10^{-4}]$ & $\approx6.73\mathord{\times}10^{10}$ \\
$10^{13}$ & $\approx1.92\mathord{\times}10^{8}$ & $2.82\mathord{\times}10^{-4}\,[2.75\mathord{\times}10^{-4},3.26\mathord{\times}10^{-4}]$ & $\approx6.74\mathord{\times}10^{11}$ \\
$10^{14}$ & $\approx1.92\mathord{\times}10^{9}$ & $2.83\mathord{\times}10^{-4}\,[2.76\mathord{\times}10^{-4},3.26\mathord{\times}10^{-4}]$ & $\approx6.78\mathord{\times}10^{12}$ \\
$10^{15}$ & $\approx1.92\mathord{\times}10^{10}$ & $2.97\mathord{\times}10^{-4}\,[2.75\mathord{\times}10^{-4},3.26\mathord{\times}10^{-4}]$ & $\approx6.50\mathord{\times}10^{13}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional (s) & Fast (s) & Speedup \\
\midrule
$10^{1}$ & $3.07\mathord{\times}10^{-4}\,[2.77\mathord{\times}10^{-4},3.08\mathord{\times}10^{-4}]$ & $2.72\mathord{\times}10^{-4}\,[2.54\mathord{\times}10^{-4},2.82\mathord{\times}10^{-4}]$ & $1.10\,[1.07,1.13]$ \\
$10^{2}$ & $3.01\mathord{\times}10^{-3}\,[2.70\mathord{\times}10^{-3},3.03\mathord{\times}10^{-3}]$ & $7.98\mathord{\times}10^{-4}\,[7.44\mathord{\times}10^{-4},8.06\mathord{\times}10^{-4}]$ & $3.73\,[3.66,3.78]$ \\
$10^{3}$ & $3.01\mathord{\times}10^{-2}\,[2.69\mathord{\times}10^{-2},3.02\mathord{\times}10^{-2}]$ & $1.04\mathord{\times}10^{-3}\,[9.73\mathord{\times}10^{-4},1.05\mathord{\times}10^{-3}]$ & $2.87\mathord{\times}10^{1}\,[2.77\mathord{\times}10^{1},2.90\mathord{\times}10^{1}]$ \\
$10^{4}$ & $3.00\mathord{\times}10^{-1}\,[2.67\mathord{\times}10^{-1},3.01\mathord{\times}10^{-1}]$ & $1.17\mathord{\times}10^{-3}\,[1.10\mathord{\times}10^{-3},1.19\mathord{\times}10^{-3}]$ & $2.52\mathord{\times}10^{2}\,[2.43\mathord{\times}10^{2},2.55\mathord{\times}10^{2}]$ \\
$10^{5}$ & $3.05\,[2.68,3.06]$ & $1.07\mathord{\times}10^{-3}\,[1.01\mathord{\times}10^{-3},1.08\mathord{\times}10^{-3}]$ & $2.79\mathord{\times}10^{3}\,[2.66\mathord{\times}10^{3},2.85\mathord{\times}10^{3}]$ \\
$10^{6}$ & $3.05\mathord{\times}10^{1}\,[2.72\mathord{\times}10^{1},3.06\mathord{\times}10^{1}]$ & $1.01\mathord{\times}10^{-3}\,[9.46\mathord{\times}10^{-4},1.01\mathord{\times}10^{-3}]$ & $3.01\mathord{\times}10^{4}\,[2.94\mathord{\times}10^{4},3.03\mathord{\times}10^{4}]$ \\
$10^{7}$ & $3.04\mathord{\times}10^{2}\,[2.64\mathord{\times}10^{2},3.06\mathord{\times}10^{2}]$ & $9.94\mathord{\times}10^{-4}\,[9.33\mathord{\times}10^{-4},9.99\mathord{\times}10^{-4}]$ & $3.02\mathord{\times}10^{5}\,[2.83\mathord{\times}10^{5},3.07\mathord{\times}10^{5}]$ \\
$10^{8}$ & $2.98\mathord{\times}10^{3}\,[2.64\mathord{\times}10^{3},3.01\mathord{\times}10^{3}]$ & $9.91\mathord{\times}10^{-4}\,[9.26\mathord{\times}10^{-4},9.96\mathord{\times}10^{-4}]$ & $2.99\mathord{\times}10^{6}\,[2.92\mathord{\times}10^{6},3.03\mathord{\times}10^{6}]$ \\
$10^{9}$ & $\approx2.98\mathord{\times}10^{4}$ & $9.89\mathord{\times}10^{-4}\,[9.22\mathord{\times}10^{-4},9.97\mathord{\times}10^{-4}]$ & $\approx2.99\mathord{\times}10^{7}$ \\
$10^{10}$ & $\approx2.98\mathord{\times}10^{5}$ & $9.92\mathord{\times}10^{-4}\,[9.23\mathord{\times}10^{-4},9.99\mathord{\times}10^{-4}]$ & $\approx2.98\mathord{\times}10^{8}$ \\
$10^{11}$ & $\approx2.98\mathord{\times}10^{6}$ & $9.94\mathord{\times}10^{-4}\,[9.26\mathord{\times}10^{-4},1.00\mathord{\times}10^{-3}]$ & $\approx2.98\mathord{\times}10^{9}$ \\
$10^{12}$ & $\approx2.98\mathord{\times}10^{7}$ & $9.93\mathord{\times}10^{-4}\,[9.26\mathord{\times}10^{-4},9.99\mathord{\times}10^{-4}]$ & $\approx2.98\mathord{\times}10^{10}$ \\
$10^{13}$ & $\approx2.98\mathord{\times}10^{8}$ & $9.94\mathord{\times}10^{-4}\,[9.31\mathord{\times}10^{-4},1.00\mathord{\times}10^{-3}]$ & $\approx2.98\mathord{\times}10^{11}$ \\
$10^{14}$ & $\approx2.98\mathord{\times}10^{9}$ & $9.93\mathord{\times}10^{-4}\,[9.44\mathord{\times}10^{-4},1.00\mathord{\times}10^{-3}]$ & $\approx2.97\mathord{\times}10^{12}$ \\
$10^{15}$ & $\approx2.98\mathord{\times}10^{10}$ & $9.92\mathord{\times}10^{-4}\,[9.34\mathord{\times}10^{-4},1.00\mathord{\times}10^{-3}]$ & $\approx2.98\mathord{\times}10^{13}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlll}
\toprule
Budget & Conventional (s) & Fast (s) & Speedup \\
\midrule
$10^{1}$ & $3.43\mathord{\times}10^{-4}\,[3.36\mathord{\times}10^{-4},4.17\mathord{\times}10^{-4}]$ & $5.90\mathord{\times}10^{-4}\,[5.80\mathord{\times}10^{-4},6.22\mathord{\times}10^{-4}]$ & $5.98\mathord{\times}10^{-1}\,[5.72\mathord{\times}10^{-1},6.62\mathord{\times}10^{-1}]$ \\
$10^{2}$ & $3.34\mathord{\times}10^{-3}\,[3.26\mathord{\times}10^{-3},3.82\mathord{\times}10^{-3}]$ & $2.09\mathord{\times}10^{-3}\,[2.05\mathord{\times}10^{-3},2.18\mathord{\times}10^{-3}]$ & $1.64\,[1.59,1.77]$ \\
$10^{3}$ & $3.32\mathord{\times}10^{-2}\,[3.25\mathord{\times}10^{-2},3.93\mathord{\times}10^{-2}]$ & $4.27\mathord{\times}10^{-3}\,[4.17\mathord{\times}10^{-3},4.40\mathord{\times}10^{-3}]$ & $8.02\,[7.76,8.75]$ \\
$10^{4}$ & $3.33\mathord{\times}10^{-1}\,[3.27\mathord{\times}10^{-1},3.93\mathord{\times}10^{-1}]$ & $5.53\mathord{\times}10^{-3}\,[5.37\mathord{\times}10^{-3},5.65\mathord{\times}10^{-3}]$ & $6.23\mathord{\times}10^{1}\,[6.02\mathord{\times}10^{1},6.75\mathord{\times}10^{1}]$ \\
$10^{5}$ & $3.38\,[3.29,3.84]$ & $6.59\mathord{\times}10^{-3}\,[6.34\mathord{\times}10^{-3},6.73\mathord{\times}10^{-3}]$ & $5.29\mathord{\times}10^{2}\,[5.05\mathord{\times}10^{2},5.71\mathord{\times}10^{2}]$ \\
$10^{6}$ & $3.43\mathord{\times}10^{1}\,[3.39\mathord{\times}10^{1},4.04\mathord{\times}10^{1}]$ & $5.53\mathord{\times}10^{-3}\,[5.19\mathord{\times}10^{-3},5.70\mathord{\times}10^{-3}]$ & $6.67\mathord{\times}10^{3}\,[6.22\mathord{\times}10^{3},7.03\mathord{\times}10^{3}]$ \\
$10^{7}$ & $3.49\mathord{\times}10^{2}\,[3.43\mathord{\times}10^{2},3.91\mathord{\times}10^{2}]$ & $4.97\mathord{\times}10^{-3}\,[4.71\mathord{\times}10^{-3},5.26\mathord{\times}10^{-3}]$ & $7.33\mathord{\times}10^{4}\,[6.95\mathord{\times}10^{4},7.62\mathord{\times}10^{4}]$ \\
$10^{8}$ & $3.87\mathord{\times}10^{3}\,[3.84\mathord{\times}10^{3},4.07\mathord{\times}10^{3}]$ & $4.90\mathord{\times}10^{-3}\,[4.66\mathord{\times}10^{-3},5.16\mathord{\times}10^{-3}]$ & $8.03\mathord{\times}10^{5}\,[7.76\mathord{\times}10^{5},8.36\mathord{\times}10^{5}]$ \\
$10^{9}$ & $\approx3.87\mathord{\times}10^{4}$ & $4.90\mathord{\times}10^{-3}\,[4.73\mathord{\times}10^{-3},5.10\mathord{\times}10^{-3}]$ & $\approx8.05\mathord{\times}10^{6}$ \\
$10^{10}$ & $\approx3.87\mathord{\times}10^{5}$ & $4.93\mathord{\times}10^{-3}\,[4.75\mathord{\times}10^{-3},5.15\mathord{\times}10^{-3}]$ & $\approx7.87\mathord{\times}10^{7}$ \\
$10^{11}$ & $\approx3.87\mathord{\times}10^{6}$ & $4.92\mathord{\times}10^{-3}\,[4.86\mathord{\times}10^{-3},5.10\mathord{\times}10^{-3}]$ & $\approx7.89\mathord{\times}10^{8}$ \\
$10^{12}$ & $\approx3.87\mathord{\times}10^{7}$ & $4.96\mathord{\times}10^{-3}\,[4.85\mathord{\times}10^{-3},5.11\mathord{\times}10^{-3}]$ & $\approx7.81\mathord{\times}10^{9}$ \\
$10^{13}$ & $\approx3.87\mathord{\times}10^{8}$ & $4.96\mathord{\times}10^{-3}\,[4.75\mathord{\times}10^{-3},5.10\mathord{\times}10^{-3}]$ & $\approx7.87\mathord{\times}10^{10}$ \\
$10^{14}$ & $\approx3.87\mathord{\times}10^{9}$ & $4.91\mathord{\times}10^{-3}\,[4.63\mathord{\times}10^{-3},5.10\mathord{\times}10^{-3}]$ & $\approx8.02\mathord{\times}10^{11}$ \\
$10^{15}$ & $\approx3.87\mathord{\times}10^{10}$ & $4.94\mathord{\times}10^{-3}\,[4.38\mathord{\times}10^{-3},5.10\mathord{\times}10^{-3}]$ & $\approx8.17\mathord{\times}10^{12}$ \\
\bottomrule
\end{tabular}
